On the SigmaN cusp in the pp -> pK+Lambda reaction

Measurements of the $pp \to pK^+\Lambda$ reaction at $T_p$ = 2.28 GeV have been carried out at COSY-TOF. In addition to the $\Lambda p$ FSI and $N^*$ resonance excitation effects a pronounced narrow structure is observed in the Dalitz plot and in its projection on the $p\Lambda$-invariant mass. The structure appears at the $pp \to $N$K^+\Sigma$ threshold and is interpreted as $\Sigma$N cusp effect. The observed width of 20 MeV/$c^2$ is substantially broader than anticipated from previous inclusive measurements. Angular distributions of this cusp structure are shown to be dissimilar to those in the residual $pK^+\Lambda$ channel, but similar to those observed in the $pK^+\Sigma^0$ channel.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

